Integral Probability Boundaries

Bounds based on Integral Probability Metrics (IPMs) are ubiquitous in machine learning and statistics, appearing, e.g., in generalization, alignment, fairness, and privacy. IPMs reduce the discrepancy between two distributions to a single worst-case gap between expectations. This compression is costly: for rare events, safety failures, or under-represented groups, IPM-based bounds are loose or vacuous. We introduce a non-linear generalization of IPMs, which we term Integral Probability Boundaries (IPBs). Unlike IPMs, IPBs provide bounds that are tight at the extremes. We derive their basic properties and present algorithms for estimating them in practically relevant settings. We demonstrate the usage of IPBs in both theoretical and practical applications for alignment, judge-free performance estimation, and fairness, where they enable us to obtain sharp bounds on performance and fairness gaps, e.g., 15 p.p. more precise estimates on fairness gaps for rare groups in a realistic generative modeling task, compared to the state of the art.

==> figure.tex <==
\begin{tikzpicture}[
    declare function={
        normcdf(\x) = 1/(1 + exp(-0.07056*((\x))^3 - 1.5976*(\x)));
        _invpart(\p) = -5.531 * (((1 - \p) / \p)^0.1193 - 1);
        invnormcdf(\p) = (\p >= 0.5) * _invpart(\p) + (\p < 0.5) * (-_invpart(1 - \p));
        g(\x,\mu) = 1 - normcdf(invnormcdf(1 - \x) - \mu);
        g_reflected(\x,\mu) = 1 - g(1 - \x, \mu);
        tv_distance(\mu) = 2 * normcdf(\mu/2) - 1;
    }
]
    \begin{axis}[
        xlabel={\Large $\E_Q[f]$},
        ylabel={\Large $\E_P[f]$},
        domain=0:1,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        width=8cm,
        height=8cm,
        samples=200,
        axis lines=box,
        axis equal image,
        axis line style={thick},
        enlargelimits=false,
        grid=major,
        grid style={dashed, gray!30},
        legend style={
            at={(0.45,0.05)}, 
            anchor=south west, 
            draw=lightgray, 
            fill=white, 
            fill opacity=0.8, 
            text opacity=1,
            legend cell align={left}
        },
        xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        clip=true,
    ]
    
    \def\mu{1}
    \pgfmathsetmacro{\eta}{tv_distance(\mu)}

    \addplot[ROCColor, ultra thick, name path=rocupper] {g(x, \mu)};
    \addplot[TVColor, ultra thick, name path=tvupper, domain=0:1] {x + \eta};
    
    \addplot[ROCColor, ultra thick, name path=roclower] {g_reflected(x, \mu)};
    \addplot[TVColor, ultra thick, name path=tvlower, domain=0:1] {x - \eta};
    
    \addplot[ChanceColor, thick, dashed] {x};

    \tikzfillbetween[of=tvupper and tvlower]{TVColor, opacity=0.1};
    \tikzfillbetween[of=rocupper and roclower]{ROCColor, opacity=0.1};
    
    \end{axis}
\end{tikzpicture}




